Local decoders for fault-tolerant quantum computation and translation-invariant stabilizer codes

We construct the first fully spatially local fault-tolerant quantum computer based on topological codes in fewer than four spatial dimensions. Our construction is a two-dimensional architecture that uses only geometrically local quantum and classical operations, bounded-speed classical communication and computation, and a constant density of quantum and classical resources. The core component is a new time-translation-invariant cellular-automaton decoder for the surface code. This decoder preserves logical information for a time stretched-exponential in the code distance and operates continuously during state injection, stabilizer-state preparation, lattice surgery, and transversal readout. We also prove that every translation-invariant topological Pauli stabilizer code is locally decodable under phenomenological noise.

==> (inline-0) <==
\begin{tikzpicture}[
                x=1cm, y=1cm,                       % equal units keep the 90-45-45 shape true
                datafill/.style={fill=datagold},
                auxfill/.style ={fill=auxgold},
                bdry/.style    ={draw=black, line width=1.1pt, line cap=round},          % top & bottom edges
                seam/.style    ={draw=black, line width=0.8pt, dash pattern=on 3pt off 2.2pt}, % shared borders
                wire/.style    ={draw=black!60, line width=0.6pt},
                interface/.style={draw=compline, line width=0.8pt, line cap=round},
                open/.style     ={draw=compline, line width=0.8pt, dash pattern=on 3pt off 2.5pt},
                qsub/.style     ={fill=auxgold},
                qsubedge/.style ={draw=datagold!62!black, line width=0.8pt, line cap=round},
                qsubopen/.style ={draw=datagold!62!black, line width=0.8pt, dash pattern=on 3pt off 2.5pt},
                qband/.style    ={draw=black!55, line width=6.3pt, opacity=0.32, line cap=round},  % as in the lattice-surgery seam bands
                callout/.style ={-{Stealth[length=1.8mm]}, line width=0.6pt},
                lbl/.style     ={font=\small},
            ]
            \path (-2.496,0);  % pad left bounding box so the architecture (not the total ink) sits page-centered
            % ---- main: the architecture ----

            \def\pg{2/3}\pgfmathsetmacro{\WW}{8}

            %==================================================================
            % 0.  QUANTUM SUBSTRATE  (grey slab carrying the folded patches,
            %     mirroring the classical computer's slab below)
            %==================================================================
            \fill[qsub] (-0.512,-0.212) -- ({\WW+0.512},-0.212) -- ({\WW-1.412},1.712) -- (1.412,1.712) -- cycle;
            \draw[qsubopen] (1.412,1.712) -- (-0.512,-0.212)  ({\WW-1.412},1.712) -- ({\WW+0.512},-0.212);  % open ends: diagonal cuts parallel to the patch slopes
            \draw[qsubedge] (1.412,1.712) -- ({\WW-1.412},1.712)  (-0.512,-0.212) -- ({\WW+0.512},-0.212);  % closed top & bottom

            %==================================================================
            % 0.5  CONTROL WIRES  (classical computer -> each patch centre;
            %      drawn first so they pass under the qubits)
            %==================================================================
            \def\slabtop{-0.45}
            \foreach \i in {0,...,2}{ \pgfmathsetmacro\wx{3*\i+1} \draw[wire] (\wx,-0.04) -- (\wx,\slabtop); } % into data patches (up)
            \foreach \i in {0,...,1}{ \pgfmathsetmacro\wx{3*\i+5/2} \pgfmathsetmacro\wy{1/2-0.04} \draw[wire] (\wx,\wy) -- (\wx,\slabtop); } % into auxiliary patches (down)

            %==================================================================
            % 1.  PATCH FILLS  (up = data;  down = auxiliary; identical styling)
            %==================================================================
            % up-pointing  (data): vertices (2i,0)-(2i+2,0)-(2i+1,1)
            \foreach \i in {0,1,2}{
                \begin{scope}[shift={({3*\i+1},1)}, rotate=-135, scale=0.35355, transform shape,
                    stabline/.style={draw=black, line width=0.339pt, line join=round},
                    dataq/.style={circle, draw=black, line width=0.28pt, inner sep=0pt, minimum size=10.417pt, fill=white},
                    stripeq/.style={circle, draw=black, line width=0.28pt, inner sep=0pt, minimum size=10.417pt, fill=white}]
                \minifoldpatch
                \end{scope}
            }
            % down-pointing (auxiliary): vertices (2i+1,1)-(2i+3,1)-(2i+2,0)
            \foreach \i in {0,1}{
                \begin{scope}[shift={({3*\i+5/2},{1/2})}, rotate=45, scale=0.35355, transform shape,
                    stabline/.style={draw=black, line width=0.339pt, line join=round},
                    dataq/.style={circle, draw=black, line width=0.28pt, inner sep=0pt, minimum size=10.417pt, fill=white},
                    stripeq/.style={circle, draw=black, line width=0.28pt, inner sep=0pt, minimum size=10.417pt, fill=white}]
                \minifoldpatch
                \end{scope}
            }

            %==================================================================
            % 2.  EDGES  --  solid top & bottom, dashed seams between patches
            %==================================================================
            % --- surgery-seam capsule bands (as in the lattice-surgery figures) ---
            \foreach \i in {0,1}{
                \draw[qband] ({3*\i+1.5},1) -- ({3*\i+2},{1/2});
                \draw[qband] ({3*\i+3},{1/2}) -- ({3*\i+3.5},1);
            }
            % --- seam qubits: 2 per seam (distance 3), interleaved on the global code lattice (staircase layout) ---
            \foreach \i in {0,1}{
                \foreach \n in {1,2}{
                \filldraw[fill=white, draw=black, line width=0.28pt] ({3*\i+1+\n/2},{(3-\n)/2}) circle (1.842pt);
                \filldraw[fill=white, draw=black, line width=0.28pt] ({3*\i+2.5+\n/2},{\n/2}) circle (1.842pt);
                }
            }
            % --- small classical processor on each stabilizer plaquette (each at the centre of its full plaquette square) ---
            \foreach \i in {0,1,2} {  % data (up) patches: local (x,y) -> (3i+1+(y-x)/4, 1-(x+y)/4)
                \foreach \x/\y in {0/1, 1/0, 1/2, 2/1, 0/3, 3/0} {
                \pgfmathsetmacro{\cx}{3*\i+1+(\y-\x)/4}
                \pgfmathsetmacro{\cy}{1-(\x+\y)/4}
                \draw[fill=compfill, draw=black, line width=0.375pt, rounded corners=0.6pt] (\cx-0.0794,\cy-0.0794) rectangle (\cx+0.0794,\cy+0.0794);
                \fill[compline] (\cx-0.0386,\cy-0.0386) rectangle (\cx+0.0386,\cy+0.0386);
                }
            }
            \foreach \i in {0,1} {    % auxiliary (down) patches: local (x,y) -> (3i+5/2+(x-y)/4, 1/2+(x+y)/4)
                \foreach \x/\y in {0/1, 1/0, 1/2, 2/1, 0/3, 3/0} {
                \pgfmathsetmacro{\cx}{3*\i+5/2+(\x-\y)/4}
                \pgfmathsetmacro{\cy}{1/2+(\x+\y)/4}
                \draw[fill=compfill, draw=black, line width=0.375pt, rounded corners=0.6pt] (\cx-0.0794,\cy-0.0794) rectangle (\cx+0.0794,\cy+0.0794);
                \fill[compline] (\cx-0.0386,\cy-0.0386) rectangle (\cx+0.0386,\cy+0.0386);
                }
            }
            % --- processors for the seam checks that appear during surgery merges: 4 per seam (2 seam ends + 2 seam centres) ---
            \foreach \i in {0,1} {
                \foreach \n in {0.5,1.5,2.5} {
                \pgfmathsetmacro{\cxa}{3*\i+1+\n/2}   % descending seam
                \pgfmathsetmacro{\cya}{(3-\n)/2}
                \pgfmathsetmacro{\cxb}{3*\i+2.5+\n/2}   % ascending seam
                \pgfmathsetmacro{\cyb}{\n/2}
                \draw[fill=compfill, draw=black, line width=0.375pt, rounded corners=0.6pt] (\cxa-0.0794,\cya-0.0794) rectangle (\cxa+0.0794,\cya+0.0794);
                \fill[compline] (\cxa-0.0386,\cya-0.0386) rectangle (\cxa+0.0386,\cya+0.0386);
                \draw[fill=compfill, draw=black, line width=0.375pt, rounded corners=0.6pt] (\cxb-0.0794,\cyb-0.0794) rectangle (\cxb+0.0794,\cyb+0.0794);
                \fill[compline] (\cxb-0.0386,\cyb-0.0386) rectangle (\cxb+0.0386,\cyb+0.0386);
                }
            }

            %==================================================================
            % (moved to section 0.5 so the wires pass under the qubits)
            %==================================================================

            %==================================================================
            % 4.  LOCAL 2D CLASSICAL COMPUTER  (open on 3 sides -> implied much larger)
            %==================================================================
            \fill[boxwash] (-0.525,-1.72) rectangle ({\WW+0.525},-0.45);              % uniform body
            \draw[open] (-0.525,-0.45) -- (-0.525,-1.72) -- ({\WW+0.525},-1.72) -- ({\WW+0.525},-0.45);   % open boundaries: dashed L/bottom/R
            \draw[interface] (-0.525,-0.45) -- ({\WW+0.525},-0.45);                   % closed top = interface to the patches
            \node[lbl] at ({\WW/2},-0.766) {local 2D classical computer};
            \node[font=\scriptsize, align=center] at ({\WW/2},-1.286) {(only stores program instructions\\and logical measurement outcomes)};
            % it continues left, right and down (a window into a much larger computer):
            \node[text=compline] at (-0.945,-1.085) {$\cdots$};          % extends left
            \node[text=compline] at ({\WW+0.945},-1.085) {$\cdots$};          % extends right
            \node[text=compline] at ({\WW/2},-2.0) {$\vdots$};              % extends down

            %==================================================================
            % 5.  PATCH-CENTRE DOTS  (drawn on top of the wires)
            %==================================================================

            %==================================================================
            % 6.  CONTINUATION ELLIPSES + TOP LABELS
            %==================================================================
            \node[text=datagold!62!black] at (-0.44,0.42) {$\cdots$};  % +0.035 offsets the \cdots glyph sitting left of its node centre
            \node[text=datagold!62!black] at (8.51,0.42) {$\cdots$};

            % label on top: vertical arrow onto the second (down-pointing) patch
            \node[lbl, align=center] (a) at (5.5,2.44) {folded\\surface code};
            \draw[callout] (5.5,2.016) -- (5.5,1.637);

            % surgery-qubit callout: curves round the seam processor at (4.25,1.25) and drops onto the seam qubit at (4.5,1) from above
            \node[lbl, align=center] (sq) at (3.11,2.38) {surgery\\qubits};
            \draw[callout] (3.50,2.05) .. controls (3.921,1.696) and (4.397,1.564) .. (4.47,1.15);

            \node[lbl, align=center] (pq) at (9.49,0.39) {code\\qubits};
            \draw[callout] (8.885,0.297) -- (8.137,0);

            % ---- inset: folding construction, pointing at the rightmost data patch ----
            \draw[black!30, rounded corners=4.1pt, line width=0.615pt] (7.565,1.286) rectangle (10.486,2.618);
            \begin{scope}[shift={(7.7493,1.470)}, scale=0.246, stabline/.style={draw=black, line width=0.236pt, line join=round}, dataq/.style={circle, draw=black, fill=white, line width=0.195pt, inner sep=0pt, minimum size=2.563pt}]
            % ----- left subpanel: unfolded 4x4 patch -----
            \fill[xstab] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \fill[xstab] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[black!55, line width=4.367pt, opacity=0.32, line cap=round] (0,4) -- (4,0);
            \node[dataq] at (0, 0) {};
            \node[dataq] at (0, 2) {};
            \node[dataq] at (0, 4) {};
            \node[dataq] at (1, 1) {};
            \node[dataq] at (1, 3) {};
            \node[dataq] at (2, 0) {};
            \node[dataq] at (2, 2) {};
            \node[dataq] at (2, 4) {};
            \node[dataq] at (3, 1) {};
            \node[dataq] at (3, 3) {};
            \node[dataq] at (4, 0) {};
            \node[dataq] at (4, 2) {};
            \node[dataq] at (4, 4) {};
            \draw[-{Latex[length=3.588pt,bend]}, line width=0.677pt, black] (3,3) to[bend right=42] (1,1);
            \draw[-{Latex[length=3.588pt,bend]}, line width=0.677pt, black] (3,2) to[bend right=42] (2,1);
            \draw[-{Latex[length=4.408pt]}, line width=0.789pt, black] (4.5,2) -- (6,2);
            \node[font=\tiny, scale=1.025, anchor=south] at (5.25,2.22) {fold};
            % ----- right subpanel: folded 4x4 patch -----
            \begin{scope}[shift={(6.5,0)}]
            \begin{scope}
            \clip (0,0) -- (4,0) -- (0,4) -- cycle;
            \fill[pastelred] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \begin{scope}\clip (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;\foreach \sk in {-3.93,-2.948,...,3.95}{\draw[pastelbluefig, line width=2.429pt] (\sk-5,-5) -- (\sk+5,5);}\end{scope}
            \fill[pastelred] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \begin{scope}\clip (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;\foreach \sk in {-3.93,-2.948,...,3.95}{\draw[pastelbluefig, line width=2.429pt] (\sk-5,-5) -- (\sk+5,5);}\end{scope}
            \fill[pastelred] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \begin{scope}\clip (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;\foreach \sk in {-3.93,-2.948,...,3.95}{\draw[pastelbluefig, line width=2.429pt] (\sk-5,-5) -- (\sk+5,5);}\end{scope}
            \fill[pastelred] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \begin{scope}\clip (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;\foreach \sk in {-3.93,-2.948,...,3.95}{\draw[pastelbluefig, line width=2.429pt] (\sk-5,-5) -- (\sk+5,5);}\end{scope}
            \fill[pastelred] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \begin{scope}\clip (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;\foreach \sk in {-3.93,-2.948,...,3.95}{\draw[pastelbluefig, line width=2.429pt] (\sk-5,-5) -- (\sk+5,5);}\end{scope}
            \fill[pastelred] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \begin{scope}\clip (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;\foreach \sk in {-3.93,-2.948,...,3.95}{\draw[pastelbluefig, line width=2.429pt] (\sk-5,-5) -- (\sk+5,5);}\end{scope}
            \fill[pastelred] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \begin{scope}\clip (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;\foreach \sk in {-3.93,-2.948,...,3.95}{\draw[pastelbluefig, line width=2.429pt] (\sk-5,-5) -- (\sk+5,5);}\end{scope}
            \fill[pastelred] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \begin{scope}\clip (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;\foreach \sk in {-3.93,-2.948,...,3.95}{\draw[pastelbluefig, line width=2.429pt] (\sk-5,-5) -- (\sk+5,5);}\end{scope}
            \fill[pastelred] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \begin{scope}\clip (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;\foreach \sk in {-3.93,-2.948,...,3.95}{\draw[pastelbluefig, line width=2.429pt] (\sk-5,-5) -- (\sk+5,5);}\end{scope}
            \fill[pastelred] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \begin{scope}\clip (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;\foreach \sk in {-3.93,-2.948,...,3.95}{\draw[pastelbluefig, line width=2.429pt] (\sk-5,-5) -- (\sk+5,5);}\end{scope}
            \fill[pastelred] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \begin{scope}\clip (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;\foreach \sk in {-3.93,-2.948,...,3.95}{\draw[pastelbluefig, line width=2.429pt] (\sk-5,-5) -- (\sk+5,5);}\end{scope}
            \fill[pastelred] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \begin{scope}\clip (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;\foreach \sk in {-3.93,-2.948,...,3.95}{\draw[pastelbluefig, line width=2.429pt] (\sk-5,-5) -- (\sk+5,5);}\end{scope}
            \draw[stabline] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \end{scope}
            \node[dataq] at (0, 0) {};
            \node[dataq] at (0, 2) {};
            \node[dataq] at (0, 4) {};
            \node[dataq] at (1, 1) {};
            \node[dataq] at (1, 3) {};
            \node[dataq] at (2, 0) {};
            \node[dataq] at (2, 2) {};
            \node[dataq] at (3, 1) {};
            \node[dataq] at (4, 0) {};
            \end{scope}
            \end{scope}
            \draw[black, dash pattern=on 2.5pt off 2pt, line width=0.7pt, -{Stealth[length=1.7mm]}] (8.070,1.286) -- (7.566,0.566);
            % ---- inset: local decoding by a network of small classical processors, pointing at the leftmost data patch ----
            % --- local-decoder callout (label + arrow, like the other callouts) ---
            \node[lbl, align=center] (ld) at (-1.25,0.95) {local\\decoders};
            \draw[callout] (-0.48,0.68) -- (0.145,0.355);
            \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.62]
            \useasboundingbox (-1.5,-1.75) rectangle (23.3,11.1);

            % ===== panel (b): bottom (shifted down a touch) =====
            \begin{scope}[shift={(0,-0.4)}]
            % ----- left subpanel content -----
            % --- fills: left patch (no right boundary) ---
            \fill[xstab] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            % --- fills: right patch (no left boundary), shifted ---
            \begin{scope}[shift={(6,0)}]
            \fill[zstab] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \fill[xstab] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \end{scope}
            % --- fills: merge region (uniform shading) ---
            \fill[xstab] (4.7373,1.1827) -- (4.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (4.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (4.7373,3.1827) -- (4.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (4.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (6.7373,1.1827) -- (6.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (5.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (5.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (6.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (6.7373,3.1827) -- (6.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (5.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (5.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (6.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (5.7373,0.1827) -- (5.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (4.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (5.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (5.7373,2.1827) -- (5.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (4.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (4.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (5.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (5.6800,4.0000) -- (4.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (4.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (5.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;

            % --- outlines (uniform thickness) ---
            \draw[stabline] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \begin{scope}[shift={(6,0)}]
            \draw[stabline] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \end{scope}
            \draw[stabline] (4.7373,1.1827) -- (4.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (4.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (4.7373,3.1827) -- (4.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (4.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (6.7373,1.1827) -- (6.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (5.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (5.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (6.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (6.7373,3.1827) -- (6.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (5.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (5.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (6.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (5.7373,0.1827) -- (5.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (4.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (5.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (5.7373,2.1827) -- (5.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (4.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (4.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (5.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (5.6800,4.0000) -- (4.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (4.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (5.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;

            % --- data qubits (all white) ---
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \begin{scope}[shift={(6,0)}]
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \end{scope}
            \node[dataq] at (5,1) {};
            \node[dataq] at (5,3) {};

            % ----- middle arrow -----
            \draw[-{Latex[length=10pt]}, line width=1.8pt, black] (10.70,2.00) -- (12.30,2.00);
            \node[font=\footnotesize, anchor=south, align=center] at (11.50,2.45) {rough\\split};

            % ----- right subpanel content (shifted) -----
            \begin{scope}[shift={(13.0,0)}]
            % --- fills: left patch (no right boundary) ---
            \fill[xstab] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            % --- fills: right patch (no left boundary), shifted ---
            \begin{scope}[shift={(6,0)}]
            \fill[zstab] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \fill[xstab] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \end{scope}
            % --- fills: darkened blue stabs flanking the seam ---
            \fill[modblue] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \fill[modblue] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \begin{scope}[shift={(6,0)}]
            \fill[modblue] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[modblue] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \end{scope}

            % --- outlines: patches (uniform) ---
            \draw[stabline] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \begin{scope}[shift={(6,0)}]
            \draw[stabline] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \end{scope}
            % --- outlines: darkened stabs (thicker, like fig.1 merge region) ---
            \draw[stabline, line width=1.0pt] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=1.0pt] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \begin{scope}[shift={(6,0)}]
            \draw[stabline, line width=1.0pt] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=1.0pt] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \end{scope}

            % --- seam band (grey, under the seam qubits) ---
            \draw[black!55, line width=11pt, opacity=0.32, line cap=round] (5,1) -- (5,3);

            % --- data qubits (all white) ---
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \begin{scope}[shift={(6,0)}]
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \end{scope}
            \node[dataq] at (5,1) {};
            \node[dataq] at (5,3) {};

            % --- seam callout (BOTTOM; arrow points up) — mirrors the top-LHS "initialize" callout (tip 0.40 from band) ---
            \draw[-{Latex[length=4pt]}, line width=0.5pt] (5,-0.525) -- (5,0.60);
            \node[font=\footnotesize, anchor=north, align=center] at (5,-0.4) {measured out in computational basis};
            \end{scope}
            \node[anchor=north west, font=\normalsize] at (-1.3,5.2) {(b)};
            \end{scope}

            % ===== panel (a): top (shifted up by 5.5) =====
            \begin{scope}[shift={(0,5.5)}]
            % ----- left subpanel content -----
            % --- stabiliser fills ---
            \fill[xstab] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \fill[xstab] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \begin{scope}[shift={(6,0)}]
            \fill[xstab] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \fill[xstab] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \end{scope}

            % --- stabiliser outlines ---
            \draw[stabline] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \begin{scope}[shift={(6,0)}]
            \draw[stabline] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \end{scope}

            % --- seam band (grey, under the seam qubits) ---
            \draw[black!55, line width=11pt, opacity=0.32, line cap=round] (5,1) -- (5,3);

            % --- data qubits (all white) ---
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \begin{scope}[shift={(6,0)}]
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \end{scope}
            \node[dataq] at (5,1) {};
            \node[dataq] at (5,3) {};

            % --- seam callout ---
            \draw[-{Latex[length=4pt]}, line width=0.5pt] (5,4.475) -- (5,3.400);
            \node[font=\footnotesize, anchor=base, align=center] at (5,4.700) {initialize as $\lvert 0\rangle$};

            % ----- middle arrow -----
            \draw[-{Latex[length=10pt]}, line width=1.8pt, black] (10.70,2.00) -- (12.30,2.00);
            \node[font=\footnotesize, anchor=south, align=center] at (11.50,2.45) {rough\\merge};

            % ----- right subpanel content (shifted) -----
            \begin{scope}[shift={(13.0,0)}]
            % --- fills: left patch (no right boundary) ---
            \fill[xstab] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            % --- fills: right patch (no left boundary), shifted ---
            \begin{scope}[shift={(6,0)}]
            \fill[zstab] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xstab] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[zstab] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zstab] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xstab] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \fill[xstab] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \end{scope}
            % --- fills: merge region (modified shades) ---
            \fill[modblue] (4.7373,1.1827) -- (4.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (4.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[modblue] (4.7373,3.1827) -- (4.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (4.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[modblue] (6.7373,1.1827) -- (6.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (5.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (5.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (6.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[modblue] (6.7373,3.1827) -- (6.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (5.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (5.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (6.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[modred] (5.7373,0.1827) -- (5.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (4.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (5.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[modred] (5.7373,2.1827) -- (5.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (4.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (4.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (5.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[modred] (5.6800,4.0000) -- (4.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (4.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (5.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;

            % --- outlines (merge-region borders thickened for emphasis) ---
            \draw[stabline] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \begin{scope}[shift={(6,0)}]
            \draw[stabline] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \end{scope}
            \draw[stabline, line width=1.0pt] (4.7373,1.1827) -- (4.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (4.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=1.0pt] (4.7373,3.1827) -- (4.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (4.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=1.0pt] (6.7373,1.1827) -- (6.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (5.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (5.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (6.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=1.0pt] (6.7373,3.1827) -- (6.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (5.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (5.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (6.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=1.0pt] (5.7373,0.1827) -- (5.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (4.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (5.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline, line width=1.0pt] (5.7373,2.1827) -- (5.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (4.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (4.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (5.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=1.0pt] (5.6800,4.0000) -- (4.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (4.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (5.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;

            % --- data qubits (all white) ---
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \begin{scope}[shift={(6,0)}]
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \end{scope}
            \node[dataq] at (5,1) {};
            \node[dataq] at (5,3) {};
            \node[font=\footnotesize, anchor=base, align=center] at (5,4.70) {new $X$-type checks};
            \draw[-{Latex[length=4pt]}, line width=0.5pt] (5,4.475) -- (5,3.63);
            \end{scope}
            \node[anchor=north west, font=\normalsize] at (-1.3,5.2) {(a)};
            \end{scope}

            % ===== shared "modified Z-type checks" label; tails at the label, heads in the stabs =====
            \node[font=\footnotesize, anchor=center, align=center] at (18,4.50) {modified $Z$-type checks};
            \draw[-{Latex[length=4pt]}, line width=0.5pt] (18,4.95) -- (17,6.40);
            \draw[-{Latex[length=4pt]}, line width=0.5pt] (18,4.95) -- (19,6.40);
            \draw[-{Latex[length=4pt]}, line width=0.5pt] (18,4.05) -- (16.63,2.60);
            \draw[-{Latex[length=4pt]}, line width=0.5pt] (18,4.05) -- (19.37,2.60);

            \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.6, line join=round]
            % ===== panel (a): top =====
            \begin{scope}[shift={(0,6.0)}]
            \fill[zfill] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \fill[zfill] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \begin{scope}[shift={(6,0)}]
            \fill[zfill] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \fill[zfill] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \end{scope}
            \draw[goldb,line width=3.2pt,opacity=0.5,line cap=round] (0.0000,4.0000) -- (4.0000,4.0000);
            \draw[goldb,line width=3.2pt,opacity=0.5,line cap=round] (0.0000,0.0000) -- (4.0000,0.0000);
            \draw[goldb,line width=3.2pt,opacity=0.5,line cap=round] (6.0000,4.0000) -- (10.0000,4.0000);
            \draw[goldb,line width=3.2pt,opacity=0.5,line cap=round] (6.0000,0.0000) -- (10.0000,0.0000);
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \begin{scope}[shift={(6,0)}]
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \end{scope}
            \node[font=\footnotesize, anchor=south, align=center] at (11.7500,2.6200) {rough\\merge};
            \draw[-{Latex[length=6pt]}, line width=1.3pt] (10.6000,2.5000) -- (12.9000,2.5000);
            \draw[-{Latex[length=6pt]}, line width=1.3pt] (12.9000,1.5000) -- (10.6000,1.5000);
            \node[font=\footnotesize, anchor=north, align=center] at (11.7500,1.3800) {rough\\split};
            \begin{scope}[shift={(13.5,0)}]
            \fill[zfill] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (0.7373,1.1827) -- (0.1827,1.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,0.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (0.7373,3.1827) -- (0.1827,3.7373) arc[start angle=-55.1821, end angle=-90, radius=0.32] -- (0,2.3200) arc[start angle=90, end angle=55.1821, radius=0.32] -- (0.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \begin{scope}[shift={(6,0)}]
            \fill[zfill] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \fill[zfill] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (2.7373,1.1827) -- (2.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (2.7373,3.1827) -- (2.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (1.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (1.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (2.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.8173,1.7373) -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,1.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.8173,3.7373) -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=90, radius=0.32] -- (4.0000,3.6800) arc[start angle=-90, end angle=-124.8179, radius=0.32] -- cycle;
            \end{scope}
            \fill[zfill] (4.7373,1.1827) -- (4.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (4.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (4.7373,3.1827) -- (4.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (4.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (6.7373,1.1827) -- (6.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (5.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (5.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (6.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[zfill] (6.7373,3.1827) -- (6.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (5.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (5.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (6.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (4.7373,1.1827) -- (4.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (3.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (4.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (4.7373,3.1827) -- (4.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (3.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (3.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (4.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (6.7373,1.1827) -- (6.1827,1.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (5.2627,1.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (5.8173,0.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (6.7373,0.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (6.7373,3.1827) -- (6.1827,3.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (5.2627,3.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (5.8173,2.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (6.7373,2.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[goldb,line width=3.2pt,opacity=0.5,line cap=round] (0.0000,4.0000) -- (10.0000,4.0000);
            \draw[goldb,line width=3.2pt,opacity=0.5,line cap=round] (0.0000,0.0000) -- (10.0000,0.0000);
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \begin{scope}[shift={(6,0)}]
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \end{scope}
            \node[dataq] at (5,1) {};
            \node[dataq] at (5,3) {};
            \end{scope}
            \node[anchor=north west, font=\normalsize] at (-1.3,5.2) {(a)};
            \node[font=\footnotesize, anchor=south, text=goldb!62!black] at (2.0,4.22) {condensing};
            \end{scope}

            % ===== panel (b): bottom =====
            \fill[xfill] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[xfill] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xfill] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xfill] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[xfill] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xfill] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \begin{scope}[shift={(6,0)}]
            \fill[xfill] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[xfill] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xfill] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xfill] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[xfill] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xfill] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \end{scope}
            \draw[goldb,line width=3.2pt,opacity=0.5,line cap=round] (0.0000,0.0000) -- (0.0000,4.0000);
            \draw[goldb,line width=3.2pt,opacity=0.5,line cap=round] (4.0000,0.0000) -- (4.0000,4.0000);
            \draw[goldb,line width=3.2pt,opacity=0.5,line cap=round] (6.0000,0.0000) -- (6.0000,4.0000);
            \draw[goldb,line width=3.2pt,opacity=0.5,line cap=round] (10.0000,0.0000) -- (10.0000,4.0000);
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \begin{scope}[shift={(6,0)}]
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \end{scope}
            \node[font=\footnotesize, anchor=south, align=center] at (11.7500,2.6200) {rough\\merge};
            \draw[-{Latex[length=6pt]}, line width=1.3pt] (10.6000,2.5000) -- (12.9000,2.5000);
            \draw[-{Latex[length=6pt]}, line width=1.3pt] (12.9000,1.5000) -- (10.6000,1.5000);
            \node[font=\footnotesize, anchor=north, align=center] at (11.7500,1.3800) {rough\\split};
            \begin{scope}[shift={(13.5,0)}]
            \fill[xfill] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[xfill] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xfill] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xfill] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[xfill] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xfill] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \begin{scope}[shift={(6,0)}]
            \fill[xfill] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[xfill] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xfill] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \fill[xfill] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[xfill] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xfill] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (1.7373,0.1827) -- (1.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (1.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (1.7373,2.1827) -- (1.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (0.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (0.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (1.6800,4.0000) -- (0.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (0.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (1.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.7373,0.1827) -- (3.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (3.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.7373,2.1827) -- (3.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (2.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (2.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=0.6pt] (3.6800,4.0000) -- (2.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (2.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (3.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \end{scope}
            \fill[xtemp] (5.7373,0.1827) -- (5.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (4.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (5.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \fill[xtemp] (5.7373,2.1827) -- (5.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (4.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (4.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (5.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \fill[xtemp] (5.6800,4.0000) -- (4.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (4.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (5.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[stabline, line width=1.0pt] (5.7373,0.1827) -- (5.1827,0.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (4.2627,0.1827) arc[start angle=34.8179, end angle=0, radius=0.32] -- (5.6800,0) arc[start angle=180, end angle=145.1821, radius=0.32] -- cycle;
            \draw[stabline, line width=1.0pt] (5.7373,2.1827) -- (5.1827,2.7373) arc[start angle=-55.1821, end angle=-124.8179, radius=0.32] -- (4.2627,2.1827) arc[start angle=34.8179, end angle=-34.8179, radius=0.32] -- (4.8173,1.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (5.7373,1.8173) arc[start angle=-145.1821, end angle=-214.8179, radius=0.32] -- cycle;
            \draw[stabline, line width=1.0pt] (5.6800,4.0000) -- (4.3200,4.0000) arc[start angle=0, end angle=-34.8179, radius=0.32] -- (4.8173,3.2627) arc[start angle=124.8179, end angle=55.1821, radius=0.32] -- (5.7373,3.8173) arc[start angle=-145.1821, end angle=-180, radius=0.32] -- cycle;
            \draw[goldb,line width=3.2pt,opacity=0.5,line cap=round] (0.0000,0.0000) -- (0.0000,4.0000);
            \draw[goldb,line width=3.2pt,opacity=0.5,line cap=round] (10.0000,0.0000) -- (10.0000,4.0000);
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \begin{scope}[shift={(6,0)}]
            \node[dataq] at (0,0) {};
            \node[dataq] at (0,2) {};
            \node[dataq] at (0,4) {};
            \node[dataq] at (1,1) {};
            \node[dataq] at (1,3) {};
            \node[dataq] at (2,0) {};
            \node[dataq] at (2,2) {};
            \node[dataq] at (2,4) {};
            \node[dataq] at (3,1) {};
            \node[dataq] at (3,3) {};
            \node[dataq] at (4,0) {};
            \node[dataq] at (4,2) {};
            \node[dataq] at (4,4) {};
            \end{scope}
            \node[dataq] at (5,1) {};
            \node[dataq] at (5,3) {};
            \end{scope}
            \node[anchor=north west, font=\normalsize] at (-1.3,5.2) {(b)};
            \node[font=\footnotesize, anchor=south, text=goldb!62!black, rotate=90] at (-0.36,2.0) {condensing};
            \node[font=\footnotesize, anchor=north, align=center, text=xtemp!62!black] at (18.5,-0.7) {temporarily absorbing};
            \draw[-{Latex[length=4pt]},line width=0.5pt,xtemp!62!black] (18.5,-0.625) -- (18.5,0.5);
            \end{tikzpicture}
